QICS: Quantum Information Conic Solver

We introduce QICS (Quantum Information Conic Solver), an open-source primal-dual interior point solver fully implemented in Python, which is focused on solving optimization problems arising in quantum information theory. QICS has the ability to solve optimization problems involving the quantum relative entropy, noncommutative perspectives of operator convex functions, and related functions. It also includes an efficient semidefinite programming solver which exploits sparsity, as well as support for Hermitian matrices. QICS is also currently supported by the Python optimization modelling software PICOS. This paper aims to document the implementation details of the algorithm and cone oracles used in QICS, and serve as a reference guide for the software. Additionally, we showcase extensive numerical experiments which demonstrate that QICS outperforms state-of-the-art quantum relative entropy programming solvers, and has comparable performance to state-of-the-art semidefinite programming solvers.

==> figures/ncps.tex <==
\pgfplotstableread[col sep=comma]{figures/data/ncps.csv}\data
\begin{tikzpicture}

    \definecolor{clr1}{RGB}{68,119,170}
    \definecolor{clr2}{RGB}{102,204,238}
    \definecolor{clr3}{RGB}{34,136,51}
    \definecolor{clr4}{RGB}{204,187,68}
    \definecolor{clr5}{RGB}{238,102,119}
    \definecolor{clr6}{RGB}{170,51,119}
    \definecolor{clr7}{RGB}{0,0,0}

    \begin{semilogxaxis}[
        name=mainplot,
        width = 0.5\textwidth,
        height = 0.35\textwidth,
        xmin = 1, xmax = 10000,
        ymin = 0, ymax=1,
        ylabel=Ratio of problems solved,
        label style = {font=\footnotesize},
        ticklabel style = {font=\footnotesize},
        title style = {font=\footnotesize},
        no markers,
        grid=major,
        major grid style={line width=.1pt,draw=gray!20},
        yminorticks=false,
        xticklabels={,,},
        title = {(a) Performance ratio, full accuracy}
        ]
        
        \addplot[clr7] table[x=tau-r , y=qics-rf] {\data}; 
        \addplot[clr1] table[x=tau-r , y=qics*-rf] {\data};
        \addplot[clr4] table[x=tau-r , y=cvxquad-rf] {\data};

    \end{semilogxaxis}

    \begin{semilogxaxis}[
        name=secondplot,
        at={(mainplot.north east)},
        xshift=1cm,
        anchor=north west,   
        width = 0.5\textwidth,
        height = 0.35\textwidth,
        xmin = 1e-2, xmax = 3600,
        ymin = 0, ymax=1,
        label style = {font=\footnotesize},
        ticklabel style = {font=\footnotesize},
        title style = {font=\footnotesize},
        no markers,
        grid=major,
        major grid style={line width=.1pt,draw=gray!20},
        yminorticks=false,
        yticklabels={,,},
        xticklabels={,,},
        title = {(b) Solution time profile, full accuracy}
        ]
        
        \addplot[clr7] table[x=tau-t , y=qics-tf] {\data}; 
        \addplot[clr1] table[x=tau-t , y=qics*-tf] {\data};
        \addplot[clr4] table[x=tau-t , y=cvxquad-tf] {\data};
        
    \end{semilogxaxis}

    \begin{semilogxaxis}[
        name=thirdplot,
        at={(mainplot.south west)},
        yshift=-1cm,
        anchor=north west,   
        width = 0.5\textwidth,
        height = 0.35\textwidth,
        xmin = 1, xmax = 10000,
        ymin = 0, ymax=1,
        xlabel=Relative performance ratio,
        ylabel=Ratio of problems solved,
        label style = {font=\footnotesize},
        ticklabel style = {font=\footnotesize},
        title style = {font=\footnotesize},
        no markers,
        grid=major,
        major grid style={line width=.1pt,draw=gray!20},
        yminorticks=false,
        title = {(c) Performance ratio, low accuracy}
        ]
        
        \addplot[clr7] table[x=tau-r , y=qics-rn] {\data}; 
        \addplot[clr1] table[x=tau-r , y=qics*-rn] {\data};
        \addplot[clr4] table[x=tau-r , y=cvxquad-rn] {\data};
        
    \end{semilogxaxis}

    \begin{semilogxaxis}[
        at={(thirdplot.north east)},
        xshift=1cm,
        anchor=north west,   
        width = 0.5\textwidth,
        height = 0.35\textwidth,
        xmin = 1e-2, xmax = 3600,
        ymin = 0, ymax=1,
        xlabel=Solve time (s),
        label style = {font=\footnotesize},
        ticklabel style = {font=\footnotesize},
        title style = {font=\footnotesize},
        no markers,
        grid=major,
        major grid style={line width=.1pt,draw=gray!20},
        yminorticks=false,
        yticklabels={,,},
        title = {(d) Solution time profile, low accuracy},
        legend cell align={left},
        % legend style={fill=white, fill opacity=0.6, draw opacity=1,text opacity=1},
        legend columns=-1,
        legend style={/tikz/every even column/.append style={column sep=0.25cm}, font=\footnotesize, at={(0.35,-0.3)},cells={line width=1.5pt}},
        ]
        
        \addplot[clr7] table[x=tau-t , y=qics-tn] {\data}; 
        \addplot[clr1] table[x=tau-t , y=qics*-tn] {\data};
        \addplot[clr4] table[x=tau-t , y=cvxquad-tn] {\data};

        \legend{
            QICS,
            QICS*,
            CVXQUAD
        }
        
    \end{semilogxaxis}

    
\end{tikzpicture}

==> figures/qreps.tex <==
\pgfplotstableread[col sep=comma]{figures/data/qreps.csv}\data
\begin{tikzpicture}

    \definecolor{clr1}{RGB}{68,119,170}
    \definecolor{clr2}{RGB}{102,204,238}
    \definecolor{clr3}{RGB}{34,136,51}
    \definecolor{clr4}{RGB}{204,187,68}
    \definecolor{clr5}{RGB}{238,102,119}
    \definecolor{clr6}{RGB}{170,51,119}
    \definecolor{clr7}{RGB}{0,0,0}

    \begin{semilogxaxis}[
        name=mainplot,
        width = 0.5\textwidth,
        height = 0.35\textwidth,
        xmin = 1, xmax = 10000,
        ymin = 0, ymax=1,
        ylabel=Ratio of problems solved,
        label style = {font=\footnotesize},
        ticklabel style = {font=\footnotesize},
        title style = {font=\footnotesize},
        no markers,
        grid=major,
        major grid style={line width=.1pt,draw=gray!20},
        yminorticks=false,
        xticklabels={,,},
        title = {(a) Performance ratio, full accuracy}
        ]
        
        \addplot[clr7] table[x=tau-r , y=qics-rf] {\data}; 
        \addplot[clr1] table[x=tau-r , y=qics*-rf] {\data};
        \addplot[clr5] table[x=tau-r , y=hypatia-rf] {\data};
        \addplot[clr3] table[x=tau-r , y=dds-rf] {\data};
        \addplot[clr4] table[x=tau-r , y=cvxquad-rf] {\data};

    \end{semilogxaxis}

    \begin{semilogxaxis}[
        name=secondplot,
        at={(mainplot.north east)},
        xshift=1cm,
        anchor=north west,   
        width = 0.5\textwidth,
        height = 0.35\textwidth,
        xmin = 1e-2, xmax = 3600,
        ymin = 0, ymax=1,
        label style = {font=\footnotesize},
        ticklabel style = {font=\footnotesize},
        title style = {font=\footnotesize},
        no markers,
        grid=major,
        major grid style={line width=.1pt,draw=gray!20},
        yminorticks=false,
        yticklabels={,,},
        xticklabels={,,},
        title = {(b) Solution time profile, full accuracy}
        ]
        
        \addplot[clr7] table[x=tau-t , y=qics-tf] {\data}; 
        \addplot[clr1] table[x=tau-t , y=qics*-tf] {\data};
        \addplot[clr5] table[x=tau-t , y=hypatia-tf] {\data};
        \addplot[clr3] table[x=tau-t , y=dds-tf] {\data};
        \addplot[clr4] table[x=tau-t , y=cvxquad-tf] {\data};
        
    \end{semilogxaxis}

    \begin{semilogxaxis}[
        name=thirdplot,
        at={(mainplot.south west)},
        yshift=-1cm,
        anchor=north west,   
        width = 0.5\textwidth,
        height = 0.35\textwidth,
        xmin = 1, xmax = 10000,
        ymin = 0, ymax=1,
        xlabel=Relative performance ratio,
        ylabel=Ratio of problems solved,
        label style = {font=\footnotesize},
        ticklabel style = {font=\footnotesize},
        title style = {font=\footnotesize},
        no markers,
        grid=major,
        major grid style={line width=.1pt,draw=gray!20},
        yminorticks=false,
        title = {(c) Performance ratio, low accuracy}
        ]
        
        \addplot[clr7] table[x=tau-r , y=qics-rn] {\data}; 
        \addplot[clr1] table[x=tau-r , y=qics*-rn] {\data};
        \addplot[clr5] table[x=tau-r , y=hypatia-rn] {\data};
        \addplot[clr3] table[x=tau-r , y=dds-rn] {\data};
        \addplot[clr4] table[x=tau-r , y=cvxquad-rn] {\data};
        
    \end{semilogxaxis}

    \begin{semilogxaxis}[
        at={(thirdplot.north east)},
        xshift=1cm,
        anchor=north west,   
        width = 0.5\textwidth,
        height = 0.35\textwidth,
        xmin = 1e-2, xmax = 3600,
        ymin = 0, ymax=1,
        xlabel=Solve time (s),
        label style = {font=\footnotesize},
        ticklabel style = {font=\footnotesize},
        title style = {font=\footnotesize},
        no markers,
        grid=major,
        major grid style={line width=.1pt,draw=gray!20},
        yminorticks=false,
        yticklabels={,,},
        title = {(d) Solution time profile, low accuracy},
        legend cell align={left},
        % legend style={fill=white, fill opacity=0.6, draw opacity=1,text opacity=1},
        legend columns=-1,
        legend style={/tikz/every even column/.append style={column sep=0.25cm}, font=\footnotesize, at={(0.7,-0.3)},cells={line width=1.5pt}},
        ]
        
        \addplot[clr7] table[x=tau-t , y=qics-tn] {\data}; 
        \addplot[clr1] table[x=tau-t , y=qics*-tn] {\data};
        \addplot[clr5] table[x=tau-t , y=hypatia-tn] {\data};
        \addplot[clr3] table[x=tau-t , y=dds-tn] {\data};
        \addplot[clr4] table[x=tau-t , y=cvxquad-tn] {\data};

        \legend{
            QICS,
            QICS*,
            Hypatia,
            DDS,
            CVXQUAD
        }
        
    \end{semilogxaxis}

    
\end{tikzpicture}

==> figures/qsdp.tex <==
\pgfplotstableread[col sep=comma]{figures/data/qsdp.csv}\data
\begin{tikzpicture}

    \definecolor{clr1}{RGB}{68,119,170}
    \definecolor{clr2}{RGB}{102,204,238}
    \definecolor{clr3}{RGB}{34,136,51}
    \definecolor{clr4}{RGB}{204,187,68}
    \definecolor{clr5}{RGB}{238,102,119}
    \definecolor{clr6}{RGB}{170,51,119}
    \definecolor{clr7}{RGB}{0,0,0}

    \begin{semilogxaxis}[
        name=mainplot,
        width = 0.5\textwidth,
        height = 0.35\textwidth,
        xmin = 1, xmax = 10000,
        ymin = 0, ymax=1,
        ylabel=Ratio of problems solved,
        label style = {font=\footnotesize},
        ticklabel style = {font=\footnotesize},
        title style = {font=\footnotesize},
        no markers,
        grid=major,
        major grid style={line width=.1pt,draw=gray!20},
        yminorticks=false,
        xticklabels={,,},
        title = {(a) Performance ratio, full accuracy}
        ]
        
        \addplot[clr7] table[x=tau-r , y=ours-rf] {\data}; 
        \addplot[clr1] table[x=tau-r , y=mosek-rf] {\data};
        \addplot[clr2] table[x=tau-r , y=sdpa-rf] {\data};
        \addplot[clr3] table[x=tau-r , y=sdpt3-rf] {\data};
        \addplot[clr4] table[x=tau-r , y=sedumi-rf] {\data};
        \addplot[clr5] table[x=tau-r , y=hypatia-rf] {\data};
        \addplot[clr6] table[x=tau-r , y=cvxopt-rf] {\data};

    \end{semilogxaxis}

    \begin{semilogxaxis}[
        name=secondplot,
        at={(mainplot.north east)},
        xshift=1cm,
        anchor=north west,   
        width = 0.5\textwidth,
        height = 0.35\textwidth,
        xmin = 1e-2, xmax = 3600,
        ymin = 0, ymax=1,
        label style = {font=\footnotesize},
        ticklabel style = {font=\footnotesize},
        title style = {font=\footnotesize},
        no markers,
        grid=major,
        major grid style={line width=.1pt,draw=gray!20},
        yminorticks=false,
        yticklabels={,,},
        xticklabels={,,},
        title = {(b) Solution time profile, full accuracy}
        ]
        
        \addplot[clr7] table[x=tau-t , y=ours-tf] {\data}; 
        \addplot[clr1] table[x=tau-t , y=mosek-tf] {\data};
        \addplot[clr2] table[x=tau-t , y=sdpa-tf] {\data};
        \addplot[clr3] table[x=tau-t , y=sdpt3-tf] {\data};
        \addplot[clr4] table[x=tau-t , y=sedumi-tf] {\data};
        \addplot[clr5] table[x=tau-t , y=hypatia-tf] {\data};
        \addplot[clr6] table[x=tau-t , y=cvxopt-tf] {\data};
        
    \end{semilogxaxis}

    \begin{semilogxaxis}[
        name=thirdplot,
        at={(mainplot.south west)},
        yshift=-1cm,
        anchor=north west,   
        width = 0.5\textwidth,
        height = 0.35\textwidth,
        xmin = 1, xmax = 10000,
        ymin = 0, ymax=1,
        xlabel=Relative performance ratio,
        ylabel=Ratio of problems solved,
        label style = {font=\footnotesize},
        ticklabel style = {font=\footnotesize},
        title style = {font=\footnotesize},
        no markers,
        grid=major,
        major grid style={line width=.1pt,draw=gray!20},
        yminorticks=false,
        title = {(c) Performance ratio, low accuracy}
        ]
        
        \addplot[clr7] table[x=tau-r , y=ours-rn] {\data}; 
        \addplot[clr1] table[x=tau-r , y=mosek-rn] {\data};
        \addplot[clr2] table[x=tau-r , y=sdpa-rn] {\data};
        \addplot[clr3] table[x=tau-r , y=sdpt3-rn] {\data};
        \addplot[clr4] table[x=tau-r , y=sedumi-rn] {\data};
        \addplot[clr5] table[x=tau-r , y=hypatia-rn] {\data};
        \addplot[clr6] table[x=tau-r , y=cvxopt-rn] {\data};
        
    \end{semilogxaxis}

    \begin{semilogxaxis}[
        at={(thirdplot.north east)},
        xshift=1cm,
        anchor=north west,   
        width = 0.5\textwidth,
        height = 0.35\textwidth,
        xmin = 1e-2, xmax = 3600,
        ymin = 0, ymax=1,
        xlabel=Solve time (s),
        label style = {font=\footnotesize},
        ticklabel style = {font=\footnotesize},
        title style = {font=\footnotesize},
        no markers,
        grid=major,
        major grid style={line width=.1pt,draw=gray!20},
        yminorticks=false,
        yticklabels={,,},
        title = {(d) Solution time profile, low accuracy},
        legend cell align={left},
        % legend style={fill=white, fill opacity=0.6, draw opacity=1,text opacity=1},
        legend columns=-1,
        legend style={/tikz/every even column/.append style={column sep=0.25cm}, font=\footnotesize, at={(1.1,-0.3)},cells={line width=1.5pt}},
        ]
        
        \addplot[clr7] table[x=tau-t , y=ours-tn] {\data}; 
        \addplot[clr1] table[x=tau-t , y=mosek-tn] {\data};
        \addplot[clr2] table[x=tau-t , y=sdpa-tn] {\data};
        \addplot[clr3] table[x=tau-t , y=sdpt3-tn] {\data};
        \addplot[clr4] table[x=tau-t , y=sedumi-tn] {\data};
        \addplot[clr5] table[x=tau-t , y=hypatia-tn] {\data};        
        \addplot[clr6] table[x=tau-t , y=cvxopt-tn] {\data};

        \legend{
            QICS,
            MOSEK,
            SDPA,
            SDPT3,
            SeDuMi,
            Hypatia,
            CVXOPT
        }
        
    \end{semilogxaxis}

    
\end{tikzpicture}

==> figures/sdplib.tex <==
\pgfplotstableread[col sep=comma]{figures/data/sdplib.csv}\data
\begin{tikzpicture}

    \definecolor{clr1}{RGB}{68,119,170}
    \definecolor{clr2}{RGB}{102,204,238}
    \definecolor{clr3}{RGB}{34,136,51}
    \definecolor{clr4}{RGB}{204,187,68}
    \definecolor{clr5}{RGB}{238,102,119}
    \definecolor{clr6}{RGB}{170,51,119}
    \definecolor{clr7}{RGB}{0,0,0}

    \begin{semilogxaxis}[
        name=mainplot,
        width = 0.5\textwidth,
        height = 0.35\textwidth,
        xmin = 1, xmax = 10000,
        ymin = 0, ymax=1,
        ylabel=Ratio of problems solved,
        label style = {font=\footnotesize},
        ticklabel style = {font=\footnotesize},
        title style = {font=\footnotesize},
        no markers,
        grid=major,
        major grid style={line width=.1pt,draw=gray!20},
        yminorticks=false,
        xticklabels={,,},
        title = {(a) Performance ratio, full accuracy}
        ]
        
        \addplot[clr7] table[x=tau-r , y=ours-rf] {\data}; 
        \addplot[clr1] table[x=tau-r , y=mosek-rf] {\data};
        \addplot[clr2] table[x=tau-r , y=sdpa-rf] {\data};
        \addplot[clr3] table[x=tau-r , y=sdpt3-rf] {\data};
        \addplot[clr4] table[x=tau-r , y=sedumi-rf] {\data};
        \addplot[clr5] table[x=tau-r , y=hypatia-rf] {\data};
        \addplot[clr6] table[x=tau-r , y=cvxopt-rf] {\data};

    \end{semilogxaxis}

    \begin{semilogxaxis}[
        name=secondplot,
        at={(mainplot.north east)},
        xshift=1cm,
        anchor=north west,   
        width = 0.5\textwidth,
        height = 0.35\textwidth,
        xmin = 1e-2, xmax = 3600,
        ymin = 0, ymax=1,
        label style = {font=\footnotesize},
        ticklabel style = {font=\footnotesize},
        title style = {font=\footnotesize},
        no markers,
        grid=major,
        major grid style={line width=.1pt,draw=gray!20},
        yminorticks=false,
        yticklabels={,,},
        xticklabels={,,},
        title = {(b) Solution time profile, full accuracy}
        ]
        
        \addplot[clr7] table[x=tau-t , y=ours-tf] {\data}; 
        \addplot[clr1] table[x=tau-t , y=mosek-tf] {\data};
        \addplot[clr2] table[x=tau-t , y=sdpa-tf] {\data};
        \addplot[clr3] table[x=tau-t , y=sdpt3-tf] {\data};
        \addplot[clr4] table[x=tau-t , y=sedumi-tf] {\data};
        \addplot[clr5] table[x=tau-t , y=hypatia-tf] {\data};
        \addplot[clr6] table[x=tau-t , y=cvxopt-tf] {\data};
        
    \end{semilogxaxis}

    \begin{semilogxaxis}[
        name=thirdplot,
        at={(mainplot.south west)},
        yshift=-1cm,
        anchor=north west,   
        width = 0.5\textwidth,
        height = 0.35\textwidth,
        xmin = 1, xmax = 10000,
        ymin = 0, ymax=1,
        xlabel=Relative performance ratio,
        ylabel=Ratio of problems solved,
        label style = {font=\footnotesize},
        ticklabel style = {font=\footnotesize},
        title style = {font=\footnotesize},
        no markers,
        grid=major,
        major grid style={line width=.1pt,draw=gray!20},
        yminorticks=false,
        title = {(c) Performance ratio, low accuracy}
        ]
        
        \addplot[clr7] table[x=tau-r , y=ours-rn] {\data}; 
        \addplot[clr1] table[x=tau-r , y=mosek-rn] {\data};
        \addplot[clr2] table[x=tau-r , y=sdpa-rn] {\data};
        \addplot[clr3] table[x=tau-r , y=sdpt3-rn] {\data};
        \addplot[clr4] table[x=tau-r , y=sedumi-rn] {\data};
        \addplot[clr5] table[x=tau-r , y=hypatia-rn] {\data};
        \addplot[clr6] table[x=tau-r , y=cvxopt-rn] {\data};
        
    \end{semilogxaxis}

    \begin{semilogxaxis}[
        at={(thirdplot.north east)},
        xshift=1cm,
        anchor=north west,   
        width = 0.5\textwidth,
        height = 0.35\textwidth,
        xmin = 1e-2, xmax = 3600,
        ymin = 0, ymax=1,
        xlabel=Solve time (s),
        label style = {font=\footnotesize},
        ticklabel style = {font=\footnotesize},
        title style = {font=\footnotesize},
        no markers,
        grid=major,
        major grid style={line width=.1pt,draw=gray!20},
        yminorticks=false,
        yticklabels={,,},
        title = {(d) Solution time profile, low accuracy},
        legend cell align={left},
        % legend style={fill=white, fill opacity=0.6, draw opacity=1,text opacity=1},
        legend columns=-1,
        legend style={/tikz/every even column/.append style={column sep=0.25cm}, font=\footnotesize, at={(1.1,-0.3)},cells={line width=1.5pt}},
        ]
        
        \addplot[clr7] table[x=tau-t , y=ours-tn] {\data}; 
        \addplot[clr1] table[x=tau-t , y=mosek-tn] {\data};
        \addplot[clr2] table[x=tau-t , y=sdpa-tn] {\data};
        \addplot[clr3] table[x=tau-t , y=sdpt3-tn] {\data};
        \addplot[clr4] table[x=tau-t , y=sedumi-tn] {\data};
        \addplot[clr5] table[x=tau-t , y=hypatia-tn] {\data};
        \addplot[clr6] table[x=tau-t , y=cvxopt-tn] {\data};

        \legend{
            QICS,
            MOSEK,
            SDPA,
            SDPT3,
            SeDuMi,
            Hypatia,
            CVXOPT
        }
        
    \end{semilogxaxis}

    
\end{tikzpicture}
